A brief introduction to dispersive methods

These lectures aim to provide a basic introduction to dispersive methods and their modern applications to the phenomenology of the Standard Model at low energy. This approach exploits analyticity properties of Green functions and scattering amplitude, often combined with unitarity constraints. To find a logically coherent set of topics in this vast subject, I start with the two-point Green's function, show that this needs the three-point function as input which in turn needs the four-point function. The sequence stops here, just like these lectures, because the four-point function is related only to itself (if one ignores inelastic effects), I will discuss these dispersion relations both in the case of toy models, simple scalar theories, as well as in the phenomenologically relevant case of QCD.

==> plots/amu-t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1300,484){\makebox(0,0){\strut{}$485$}}%
      \put(2446,484){\makebox(0,0){\strut{}$490$}}%
      \put(3593,484){\makebox(0,0){\strut{}$495$}}%
      \put(4739,484){\makebox(0,0){\strut{}$500$}}%
      \put(5886,484){\makebox(0,0){\strut{}$505$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3489,154){\makebox(0,0){\strut{}$10^{10} \times a_\mu^{\pi\pi}|_{\le 1\GeV}$}}%
      %\put(3489,4709){\makebox(0,0){\strut{}Result for $a_\mu^{\pi\pi}|_{\le 1\GeV}$ from the VFF fits to single experiments and combinations}}%
      \csname LTb\endcsname%%
      \put(1529,967){\makebox(0,0){\strut{}All $e^+e^-$ (KLOE$''$), NA7}}%
      \put(1529,1317){\makebox(0,0){\strut{}All $e^+e^-$ (KLOE$''$)}}%
      \put(1529,1667){\makebox(0,0){\strut{}All $e^+e^-$, NA7}}%
      \put(1529,2017){\makebox(0,0){\strut{}All $e^+e^-$}}%
      \put(1529,2367){\makebox(0,0){\strut{}Energy scan}}%
      \put(1529,2717){\makebox(0,0){\strut{}KLOE$''$}}%
      \put(1529,3067){\makebox(0,0){\strut{}KLOE}}%
      \put(1529,3417){\makebox(0,0){\strut{}BaBar}}%
      \put(1529,3767){\makebox(0,0){\strut{}CMD-2}}%
      \put(1529,4117){\makebox(0,0){\strut{}SND}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/amu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/phasediff-t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,1623){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(2117,484){\makebox(0,0){\strut{}$0.95$}}%
      \put(3289,484){\makebox(0,0){\strut{}$1$}}%
      \put(4460,484){\makebox(0,0){\strut{}$1.05$}}%
      \put(5632,484){\makebox(0,0){\strut{}$1.1$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1.15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{arg}\big(G_\mathrm{in}^N(s)\big)$ [${}^\circ$]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\sqrt{s}$ [GeV]}}%
      %\put(3874,4709){\makebox(0,0){\strut{}Phase difference due to inelasticity, $N-1=4$}}%
      \csname LTb\endcsname%%
      \put(2134,4206){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2134,3986){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(2134,3766){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(2134,3546){\makebox(0,0)[r]{\strut{}KLOE}}%
      \csname LTb\endcsname%%
      \put(2134,3326){\makebox(0,0)[r]{\strut{}E\L{} bound}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/phasediff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-spacelike-t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1163){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,1623){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2082){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3001){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3460){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,3920){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4379){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$-0.3$}}%
      \put(1922,484){\makebox(0,0){\strut{}$-0.25$}}%
      \put(2898,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3874,484){\makebox(0,0){\strut{}$-0.15$}}%
      \put(4851,484){\makebox(0,0){\strut{}$-0.1$}}%
      \put(5827,484){\makebox(0,0){\strut{}$-0.05$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \put(3874,4709){\makebox(0,0){\strut{}Fit result for the VFF $|F_\pi^V(s)|^2$}}%
      \csname LTb\endcsname%%
      \put(2134,4206){\makebox(0,0)[r]{\strut{}Total error}}%
      \csname LTb\endcsname%%
      \put(2134,3986){\makebox(0,0)[r]{\strut{}Fit error}}%
      \csname LTb\endcsname%%
      \put(2134,3766){\makebox(0,0)[r]{\strut{}NA7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff-spacelike}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/vff-t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1072){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1439){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1807){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,2174){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2909){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3277){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,3644){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,4012){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1275,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(2196,484){\makebox(0,0){\strut{}$0$}}%
      \put(3117,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4039,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4960,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5882,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$|F_\pi^V(s)|^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s$ [GeV${}^2$]}}%
      \put(3808,4709){\makebox(0,0){\strut{}Fit result for the VFF $|F_\pi^V(s)|^2$}}%
      \csname LTb\endcsname%%
      \put(2002,4206){\makebox(0,0)[r]{\strut{}total error}}%
      \csname LTb\endcsname%%
      \put(2002,3986){\makebox(0,0)[r]{\strut{}fit error}}%
      \csname LTb\endcsname%%
      \put(2002,3766){\makebox(0,0)[r]{\strut{}NA7}}%
      \csname LTb\endcsname%%
      \put(2002,3546){\makebox(0,0)[r]{\strut{}SND}}%
      \csname LTb\endcsname%%
      \put(2002,3326){\makebox(0,0)[r]{\strut{}CMD-2}}%
      \csname LTb\endcsname%%
      \put(2002,3106){\makebox(0,0)[r]{\strut{}BaBar}}%
      \csname LTb\endcsname%%
      \put(2002,2886){\makebox(0,0)[r]{\strut{}KLOE08}}%
      \csname LTb\endcsname%%
      \put(2002,2666){\makebox(0,0)[r]{\strut{}KLOE10}}%
      \csname LTb\endcsname%%
      \put(2002,2446){\makebox(0,0)[r]{\strut{}KLOE12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/vff}}%
    \gplfronttext
  \end{picture}%
\endgroup

